HospitalBench: Diagnosing Where and Why Embodied Agents Fail on Long Hospital Task Chains

Long-horizon embodied tasks fail in ways that end-task success cannot see. HospitalBench is a diagnostic benchmark of ten hospital chores in NVIDIA Isaac Sim, each two unscored warm-up steps followed by a causal chain of five scored sub-tasks in one continuous simulation: the state one step leaves (an object pose, a choice, a fact seen once) determines what the next step must do, unlike benchmarks that place sub-tasks side by side. Vision-language agents act through skill-level tools from camera images. A scripted robot that makes only the calls a model gets is the solvability check of a chore. From each trajectory the benchmark reads where a chain breaks, what the agent did after a failed call, and how far its own position estimate drifts from the true one. This version reports first results only: 15 of 60 planned runs (three models at high effort, one run each on chores T1 and T10 from both start states and T3 from one), with scripted-robot proofs on three of the ten chores. Of the 15 runs, 2 passed all five sub-tasks. Runs still going after sub-tasks 1 to 5 were 15, 8, 4, 2, 2. Of 189 failed calls, 168 were followed by a different call and 111 by a call that did not fail. These are first results and not a full benchmark. We will release the scenes, task chains, scripted robot, evaluation harness and trajectories.

==> figures/fig_link_t1.tex <==
% T1 link diagram (accepted version vqsnd, 2026-11-11): 5 boxes (T1.01-T1.05), 4 arrows, what carries over; the two unscored warm-ups are named in the caption. TikZ only.
\begin{tikzpicture}[
  font=\fontsize{7}{8.2}\selectfont,
  box/.style={draw=black!70, rounded corners=1.5pt, fill=black!4, text width=1.04in, minimum height=0.46in, align=center, inner sep=2pt},
  arr/.style={-{Stealth[length=4pt]}, line width=0.9pt},
  badge/.style={circle, fill=white, inner sep=0.6pt, font=\fontsize{8}{9}\selectfont\bfseries},
  carry/.style={text width=1.36in, align=center, font=\fontsize{7}{8}\selectfont, text=black!85}
]
% boxes 1-5
\foreach \i/\t in {1/{Pull Mayo trolley to its COUNT mark, and a KEEP card shows in the first picture only},2/{Take the forceps the surgeon does NOT keep},3/{Lay it on its own count-mat outline},4/{Move it into its outline in the tray},5/{Lay plain scissors on the outline beside the emptied one}} {
  \pgfmathsetmacro{\x}{(\i-1)*(1.04+0.40)+0.52+0.04}
  \node[box] (b\i) at (\x in, 0) {\textbf{\i}\; \t};
}
% arrows
\draw[arr,linkV] (b1.east) -- node[badge,above=-1pt] {V\,F} (b2.west);
\draw[arr,linkC] (b2.east) -- node[badge,above=-1pt] {C} (b3.west);
\draw[arr,linkP] (b3.east) -- node[badge,above=-1pt] {P} (b4.west);
\draw[arr,linkC] (b4.east) -- node[badge,above=-1pt] {C} (b5.west);
% what carries over, under each arrow
\node[carry] at ($(b1.east)!0.5!(b2.west)+(0,-0.62in)$) {\lV: the forceps lie on the Mayo top and move with its park pose, and \lF: the card, seen once, names the forceps to leave};
\node[carry] at ($(b2.east)!0.5!(b3.west)+(0,-0.52in)$) {the forceps taken names its own outline (22\,cm apart)};
\node[carry] at ($(b3.east)!0.5!(b4.west)+(0,-0.52in)$) {the next grip is where the forceps lie};
\node[carry] at ($(b4.east)!0.5!(b5.west)+(0,-0.52in)$) {the forceps taken names the SCISSORS outline beside its emptied one (22\,cm apart)};
% key
\node[anchor=north west, font=\fontsize{7}{8.2}\selectfont] at ($(b1.north west)+(0,0.30in)$) {\lV{} cart or trolley pose \;\;\; \lC{} choice on the robot's own result \;\;\; \lP{} next step acts on what this one placed \;\;\; \lF{} a fact shown once that a later step needs};
\end{tikzpicture}

